A spectrally tunable plasmonic photosensor with an ultrathin semiconductor region

Surface plasmon resonance (SPR) has been widely utilized to improve the absorption performance in the photosensors. Graphene has emerged as a promising plasmonic material, which supports tunable SPR and shows significant flexibility over metals. In this letter, a hybrid photosensor based on the integration of periodic cross-shaped graphene arrays with an ultrathin light-absorbing semiconductor is proposed. A tenfold absorption enhancement over a large range of the incidence angle for both light polarizations as well as a considerably high photogeneration rate ($\sim10^{37}$) is demonstrated at the resonance. Compared with traditional metal-based plasmon-enhanced photosensors, the absorption enhancement here can be expediently tuned with manipulating the Fermi energy of graphene. The proposed photosensor can amplify the photoresponse to the incidence light at the selected wavelength and thus be utilized in photosensing with high efficiency and tunable spectral selectivity in the mid-infrared (mid-IR) and terahertz (THz) regime.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

